Testing for Nonlinear Cointegration under Heteroskedasticity

This article discusses Shin (1994, Econometric Theory)-type tests for nonlinear cointegration in the presence of variance breaks. We build on cointegration test approaches under heteroskedasticity (Cavaliere and Taylor, 2006, Journal of Time Series Analysis) and nonlinearity, serial correlation, and endogeneity (Choi and Saikkonen, 2010, Econometric Theory) to propose a bootstrap test and prove its consistency. A Monte Carlo study shows the approach to have satisfactory finite-sample properties in a variety of scenarios. We provide an empirical application to the environmental Kuznets curves (EKC), finding that the cointegration test provides little evidence for the EKC hypothesis. Additionally, we examine a nonlinear relation between the US money demand and the interest rate, finding that our test does not reject the null of a smooth transition cointegrating relation

==> varianceprofile1.tex <==
% Created by tikzDevice version 0.12.3 on 2020-03-24 10:17:50
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,433.62);
\begin{scope}
\path[clip] ( 40.84,267.61) rectangle (159.76,392.78);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.24,272.24) --
	( 46.34,273.37) --
	( 47.44,274.30) --
	( 48.54,275.20) --
	( 49.65,277.81) --
	( 50.75,280.49) --
	( 51.85,283.95) --
	( 52.95,285.45) --
	( 54.05,285.92) --
	( 55.15,286.05) --
	( 56.25,286.06) --
	( 57.35,286.09) --
	( 58.45,286.12) --
	( 59.56,286.15) --
	( 60.66,286.27) --
	( 61.76,286.36) --
	( 62.86,286.38) --
	( 63.96,286.44) --
	( 65.06,286.47) --
	( 66.16,286.59) --
	( 67.26,286.60) --
	( 68.36,287.82) --
	( 69.47,292.72) --
	( 70.57,296.91) --
	( 71.67,299.54) --
	( 72.77,302.16) --
	( 73.87,306.43) --
	( 74.97,310.99) --
	( 76.07,313.73) --
	( 77.17,318.05) --
	( 78.27,322.79) --
	( 79.38,328.05) --
	( 80.48,330.33) --
	( 81.58,331.48) --
	( 82.68,332.97) --
	( 83.78,334.19) --
	( 84.88,334.88) --
	( 85.98,335.36) --
	( 87.08,336.09) --
	( 88.18,336.81) --
	( 89.29,337.23) --
	( 90.39,337.42) --
	( 91.49,339.15) --
	( 92.59,344.65) --
	( 93.69,349.75) --
	( 94.79,353.80) --
	( 95.89,356.25) --
	( 96.99,358.01) --
	( 98.10,359.89) --
	( 99.20,362.08) --
	(100.30,362.46) --
	(101.40,362.70) --
	(102.50,364.34) --
	(103.60,367.43) --
	(104.70,370.24) --
	(105.80,373.51) --
	(106.90,374.41) --
	(108.01,374.92) --
	(109.11,375.67) --
	(110.21,375.92) --
	(111.31,376.17) --
	(112.41,376.71) --
	(113.51,376.99) --
	(114.61,377.28) --
	(115.71,377.65) --
	(116.81,377.77) --
	(117.92,377.80) --
	(119.02,377.81) --
	(120.12,377.90) --
	(121.22,378.15) --
	(122.32,378.56) --
	(123.42,378.92) --
	(124.52,379.58) --
	(125.62,379.85) --
	(126.72,380.03) --
	(127.83,380.40) --
	(128.93,380.96) --
	(130.03,381.80) --
	(131.13,382.33) --
	(132.23,382.45) --
	(133.33,382.67) --
	(134.43,382.83) --
	(135.53,383.26) --
	(136.64,383.82) --
	(137.74,383.89) --
	(138.84,383.91) --
	(139.94,383.92) --
	(141.04,383.95) --
	(142.14,384.05) --
	(143.24,384.18) --
	(144.34,384.38) --
	(145.44,384.47) --
	(146.55,384.54) --
	(147.65,384.54) --
	(148.75,384.55) --
	(149.85,384.55) --
	(150.95,384.56) --
	(152.05,384.62) --
	(153.15,384.85) --
	(154.25,385.86) --
	(155.35,388.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.24,267.61) -- (155.35,267.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.24,267.61) -- ( 45.24,262.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.26,267.61) -- ( 67.26,262.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.29,267.61) -- ( 89.29,262.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.31,267.61) -- (111.31,262.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.33,267.61) -- (133.33,262.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.35,267.61) -- (155.35,262.63);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 45.24,249.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 67.26,249.68) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 89.29,249.68) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (111.31,249.68) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (133.33,249.68) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (155.35,249.68) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,272.24) -- ( 40.84,388.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,272.24) -- ( 35.86,272.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,295.42) -- ( 35.86,295.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,318.60) -- ( 35.86,318.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,341.79) -- ( 35.86,341.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,364.97) -- ( 35.86,364.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,388.15) -- ( 35.86,388.15);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88,272.24) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88,295.42) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88,318.60) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88,341.79) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88,364.97) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88,388.15) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,267.61) --
	(159.76,267.61) --
	(159.76,392.78) --
	( 40.84,392.78) --
	( 40.84,267.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,216.81) rectangle (180.67,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (100.30,409.77) {\bfseries Australia};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (100.30,229.76) {s};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (  8.96,330.19) {Variance profile};
\end{scope}
\begin{scope}
\path[clip] ( 40.84,267.61) rectangle (159.76,392.78);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 40.84,267.61) -- (159.76,392.78);
\end{scope}
\begin{scope}
\path[clip] (221.51,267.61) rectangle (340.43,392.78);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.92,272.24) --
	(227.02,272.58) --
	(228.12,272.63) --
	(229.22,272.71) --
	(230.32,273.14) --
	(231.42,273.89) --
	(232.52,275.51) --
	(233.62,276.58) --
	(234.72,278.77) --
	(235.83,278.93) --
	(236.93,279.04) --
	(238.03,279.12) --
	(239.13,279.36) --
	(240.23,279.68) --
	(241.33,279.79) --
	(242.43,279.91) --
	(243.53,280.01) --
	(244.63,280.04) --
	(245.74,280.11) --
	(246.84,280.33) --
	(247.94,280.60) --
	(249.04,280.99) --
	(250.14,281.80) --
	(251.24,282.15) --
	(252.34,282.56) --
	(253.44,283.04) --
	(254.55,284.37) --
	(255.65,288.50) --
	(256.75,291.93) --
	(257.85,295.53) --
	(258.95,299.05) --
	(260.05,305.36) --
	(261.15,309.70) --
	(262.25,318.24) --
	(263.35,329.98) --
	(264.46,334.45) --
	(265.56,335.48) --
	(266.66,335.82) --
	(267.76,336.02) --
	(268.86,336.02) --
	(269.96,336.02) --
	(271.06,336.06) --
	(272.16,336.12) --
	(273.26,336.15) --
	(274.37,336.22) --
	(275.47,336.25) --
	(276.57,336.26) --
	(277.67,337.26) --
	(278.77,347.73) --
	(279.87,356.90) --
	(280.97,364.53) --
	(282.07,369.94) --
	(283.17,374.03) --
	(284.28,376.94) --
	(285.38,382.39) --
	(286.48,385.35) --
	(287.58,385.77) --
	(288.68,385.86) --
	(289.78,385.88) --
	(290.88,385.89) --
	(291.98,385.91) --
	(293.09,386.00) --
	(294.19,386.21) --
	(295.29,386.34) --
	(296.39,386.45) --
	(297.49,386.47) --
	(298.59,386.49) --
	(299.69,386.52) --
	(300.79,386.55) --
	(301.89,386.56) --
	(303.00,386.59) --
	(304.10,386.64) --
	(305.20,386.76) --
	(306.30,386.81) --
	(307.40,386.89) --
	(308.50,386.96) --
	(309.60,387.13) --
	(310.70,387.18) --
	(311.80,387.24) --
	(312.91,387.29) --
	(314.01,387.40) --
	(315.11,387.50) --
	(316.21,387.55) --
	(317.31,387.56) --
	(318.41,387.58) --
	(319.51,387.59) --
	(320.61,387.60) --
	(321.71,387.61) --
	(322.82,387.62) --
	(323.92,387.62) --
	(325.02,387.65) --
	(326.12,387.67) --
	(327.22,387.69) --
	(328.32,387.74) --
	(329.42,387.79) --
	(330.52,387.80) --
	(331.62,387.81) --
	(332.73,387.83) --
	(333.83,387.85) --
	(334.93,387.94) --
	(336.03,388.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.92,267.61) -- (336.03,267.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.92,267.61) -- (225.92,262.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.94,267.61) -- (247.94,262.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.96,267.61) -- (269.96,262.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.98,267.61) -- (291.98,262.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.01,267.61) -- (314.01,262.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.03,267.61) -- (336.03,262.63);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (225.92,249.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (247.94,249.68) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (269.96,249.68) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (291.98,249.68) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (314.01,249.68) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (336.03,249.68) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.51,272.24) -- (221.51,388.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.51,272.24) -- (216.53,272.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.51,295.42) -- (216.53,295.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.51,318.60) -- (216.53,318.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.51,341.79) -- (216.53,341.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.51,364.97) -- (216.53,364.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.51,388.15) -- (216.53,388.15);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (209.56,272.24) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (209.56,295.42) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (209.56,318.60) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (209.56,341.79) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (209.56,364.97) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (209.56,388.15) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.51,267.61) --
	(340.43,267.61) --
	(340.43,392.78) --
	(221.51,392.78) --
	(221.51,267.61);
\end{scope}
\begin{scope}
\path[clip] (180.67,216.81) rectangle (361.35,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (280.97,409.77) {\bfseries Austria};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (280.97,229.76) {s};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (189.64,330.19) {Variance profile};
\end{scope}
\begin{scope}
\path[clip] (221.51,267.61) rectangle (340.43,392.78);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (221.51,267.61) -- (340.43,392.78);
\end{scope}
\begin{scope}
\path[clip] ( 40.84, 50.80) rectangle (159.76,175.97);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.24, 55.43) --
	( 46.34, 55.62) --
	( 47.44, 55.70) --
	( 48.54, 56.24) --
	( 49.65, 56.28) --
	( 50.75, 56.34) --
	( 51.85, 56.51) --
	( 52.95, 56.55) --
	( 54.05, 56.56) --
	( 55.15, 56.59) --
	( 56.25, 56.72) --
	( 57.35, 56.74) --
	( 58.45, 56.93) --
	( 59.56, 56.97) --
	( 60.66, 57.00) --
	( 61.76, 57.05) --
	( 62.86, 57.32) --
	( 63.96, 57.84) --
	( 65.06, 58.06) --
	( 66.16, 58.13) --
	( 67.26, 58.16) --
	( 68.36, 58.17) --
	( 69.47, 58.27) --
	( 70.57, 58.32) --
	( 71.67, 58.41) --
	( 72.77, 58.68) --
	( 73.87, 58.71) --
	( 74.97, 58.72) --
	( 76.07, 58.74) --
	( 77.17, 58.75) --
	( 78.27, 58.98) --
	( 79.38, 63.94) --
	( 80.48, 75.07) --
	( 81.58, 81.58) --
	( 82.68, 86.57) --
	( 83.78, 87.08) --
	( 84.88, 87.41) --
	( 85.98, 88.31) --
	( 87.08, 91.03) --
	( 88.18, 94.36) --
	( 89.29,100.52) --
	( 90.39,107.80) --
	( 91.49,116.97) --
	( 92.59,120.93) --
	( 93.69,121.84) --
	( 94.79,123.19) --
	( 95.89,123.78) --
	( 96.99,126.98) --
	( 98.10,127.81) --
	( 99.20,127.96) --
	(100.30,127.97) --
	(101.40,128.04) --
	(102.50,146.12) --
	(103.60,153.13) --
	(104.70,154.03) --
	(105.80,154.40) --
	(106.90,154.55) --
	(108.01,154.70) --
	(109.11,154.78) --
	(110.21,154.81) --
	(111.31,154.87) --
	(112.41,155.00) --
	(113.51,155.40) --
	(114.61,155.68) --
	(115.71,155.89) --
	(116.81,155.92) --
	(117.92,156.02) --
	(119.02,156.18) --
	(120.12,156.28) --
	(121.22,156.47) --
	(122.32,156.70) --
	(123.42,157.14) --
	(124.52,158.49) --
	(125.62,158.95) --
	(126.72,159.38) --
	(127.83,160.07) --
	(128.93,161.56) --
	(130.03,162.28) --
	(131.13,162.42) --
	(132.23,163.69) --
	(133.33,164.86) --
	(134.43,166.23) --
	(135.53,167.57) --
	(136.64,168.12) --
	(137.74,168.48) --
	(138.84,168.61) --
	(139.94,168.83) --
	(141.04,168.86) --
	(142.14,168.87) --
	(143.24,169.03) --
	(144.34,169.28) --
	(145.44,169.67) --
	(146.55,169.82) --
	(147.65,170.04) --
	(148.75,170.12) --
	(149.85,170.12) --
	(150.95,170.14) --
	(152.05,170.33) --
	(153.15,170.50) --
	(154.25,170.82) --
	(155.35,171.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.24, 50.80) -- (155.35, 50.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.24, 50.80) -- ( 45.24, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.26, 50.80) -- ( 67.26, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.29, 50.80) -- ( 89.29, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.31, 50.80) -- (111.31, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.33, 50.80) -- (133.33, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.35, 50.80) -- (155.35, 45.82);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 45.24, 32.87) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 67.26, 32.87) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 89.29, 32.87) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (111.31, 32.87) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (133.33, 32.87) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (155.35, 32.87) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84, 55.43) -- ( 40.84,171.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84, 55.43) -- ( 35.86, 55.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84, 78.61) -- ( 35.86, 78.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,101.79) -- ( 35.86,101.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,124.98) -- ( 35.86,124.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,148.16) -- ( 35.86,148.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,171.34) -- ( 35.86,171.34);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88, 55.43) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88, 78.61) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88,101.79) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88,124.98) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88,148.16) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88,171.34) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84, 50.80) --
	(159.76, 50.80) --
	(159.76,175.97) --
	( 40.84,175.97) --
	( 40.84, 50.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (100.30,192.96) {\bfseries Belgium};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (100.30, 12.95) {s};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (  8.96,113.38) {Variance profile};
\end{scope}
\begin{scope}
\path[clip] ( 40.84, 50.80) rectangle (159.76,175.97);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 40.84, 50.80) -- (159.76,175.97);
\end{scope}
\begin{scope}
\path[clip] (221.51, 50.80) rectangle (340.43,175.97);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.92, 55.43) --
	(227.02, 63.44) --
	(228.12, 66.20) --
	(229.22, 80.68) --
	(230.32, 91.09) --
	(231.42, 92.23) --
	(232.52, 93.02) --
	(233.62, 94.92) --
	(234.72, 97.89) --
	(235.83, 97.92) --
	(236.93, 98.41) --
	(238.03, 99.99) --
	(239.13,103.67) --
	(240.23,108.67) --
	(241.33,111.09) --
	(242.43,112.32) --
	(243.53,114.87) --
	(244.63,118.17) --
	(245.74,120.36) --
	(246.84,124.46) --
	(247.94,124.98) --
	(249.04,125.10) --
	(250.14,125.11) --
	(251.24,125.36) --
	(252.34,125.63) --
	(253.44,125.75) --
	(254.55,125.97) --
	(255.65,126.65) --
	(256.75,126.65) --
	(257.85,126.69) --
	(258.95,126.98) --
	(260.05,127.48) --
	(261.15,127.62) --
	(262.25,127.67) --
	(263.35,128.34) --
	(264.46,129.46) --
	(265.56,133.17) --
	(266.66,133.82) --
	(267.76,134.20) --
	(268.86,134.60) --
	(269.96,134.88) --
	(271.06,135.53) --
	(272.16,136.00) --
	(273.26,136.54) --
	(274.37,136.68) --
	(275.47,136.75) --
	(276.57,137.08) --
	(277.67,137.56) --
	(278.77,138.80) --
	(279.87,139.59) --
	(280.97,140.19) --
	(282.07,140.60) --
	(283.17,141.09) --
	(284.28,141.72) --
	(285.38,142.05) --
	(286.48,142.38) --
	(287.58,142.86) --
	(288.68,143.40) --
	(289.78,144.36) --
	(290.88,145.40) --
	(291.98,145.98) --
	(293.09,146.97) --
	(294.19,148.25) --
	(295.29,149.36) --
	(296.39,150.37) --
	(297.49,151.11) --
	(298.59,151.25) --
	(299.69,151.30) --
	(300.79,151.37) --
	(301.89,151.52) --
	(303.00,152.22) --
	(304.10,153.43) --
	(305.20,154.69) --
	(306.30,156.02) --
	(307.40,157.25) --
	(308.50,158.56) --
	(309.60,160.35) --
	(310.70,161.87) --
	(311.80,162.79) --
	(312.91,163.44) --
	(314.01,164.01) --
	(315.11,164.27) --
	(316.21,164.75) --
	(317.31,165.12) --
	(318.41,165.20) --
	(319.51,165.30) --
	(320.61,165.41) --
	(321.71,165.50) --
	(322.82,165.65) --
	(323.92,165.81) --
	(325.02,165.85) --
	(326.12,165.86) --
	(327.22,165.87) --
	(328.32,165.88) --
	(329.42,166.06) --
	(330.52,166.48) --
	(331.62,167.08) --
	(332.73,167.47) --
	(333.83,168.38) --
	(334.93,169.79) --
	(336.03,171.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.92, 50.80) -- (336.03, 50.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.92, 50.80) -- (225.92, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.94, 50.80) -- (247.94, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.96, 50.80) -- (269.96, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.98, 50.80) -- (291.98, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.01, 50.80) -- (314.01, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.03, 50.80) -- (336.03, 45.82);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (225.92, 32.87) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (247.94, 32.87) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (269.96, 32.87) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (291.98, 32.87) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (314.01, 32.87) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (336.03, 32.87) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.51, 55.43) -- (221.51,171.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.51, 55.43) -- (216.53, 55.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.51, 78.61) -- (216.53, 78.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.51,101.79) -- (216.53,101.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.51,124.98) -- (216.53,124.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.51,148.16) -- (216.53,148.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.51,171.34) -- (216.53,171.34);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (209.56, 55.43) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (209.56, 78.61) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (209.56,101.79) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (209.56,124.98) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (209.56,148.16) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (209.56,171.34) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.51, 50.80) --
	(340.43, 50.80) --
	(340.43,175.97) --
	(221.51,175.97) --
	(221.51, 50.80);
\end{scope}
\begin{scope}
\path[clip] (180.67,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (280.97,192.96) {\bfseries Canada};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (280.97, 12.95) {s};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (189.64,113.38) {Variance profile};
\end{scope}
\begin{scope}
\path[clip] (221.51, 50.80) rectangle (340.43,175.97);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (221.51, 50.80) -- (340.43,175.97);
\end{scope}
\end{tikzpicture}


==> varianceprofile2.tex <==
% Created by tikzDevice version 0.12.3 on 2020-03-24 10:47:04
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,433.62);
\begin{scope}
\path[clip] ( 40.84,267.61) rectangle (159.76,392.78);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.24,272.24) --
	( 46.34,273.71) --
	( 47.44,277.21) --
	( 48.54,281.03) --
	( 49.65,282.77) --
	( 50.75,283.01) --
	( 51.85,283.52) --
	( 52.95,283.93) --
	( 54.05,284.08) --
	( 55.15,284.41) --
	( 56.25,285.66) --
	( 57.35,287.53) --
	( 58.45,287.77) --
	( 59.56,288.43) --
	( 60.66,289.99) --
	( 61.76,290.05) --
	( 62.86,290.14) --
	( 63.96,290.35) --
	( 65.06,290.50) --
	( 66.16,291.31) --
	( 67.26,292.70) --
	( 68.36,294.09) --
	( 69.47,294.37) --
	( 70.57,294.47) --
	( 71.67,294.50) --
	( 72.77,294.57) --
	( 73.87,295.61) --
	( 74.97,296.07) --
	( 76.07,296.40) --
	( 77.17,297.17) --
	( 78.27,297.69) --
	( 79.38,297.83) --
	( 80.48,301.25) --
	( 81.58,302.08) --
	( 82.68,304.99) --
	( 83.78,306.70) --
	( 84.88,308.99) --
	( 85.98,309.11) --
	( 87.08,309.87) --
	( 88.18,310.06) --
	( 89.29,311.56) --
	( 90.39,312.45) --
	( 91.49,313.23) --
	( 92.59,313.23) --
	( 93.69,313.41) --
	( 94.79,313.48) --
	( 95.89,313.50) --
	( 96.99,313.72) --
	( 98.10,315.27) --
	( 99.20,315.95) --
	(100.30,324.41) --
	(101.40,331.63) --
	(102.50,333.29) --
	(103.60,333.67) --
	(104.70,334.52) --
	(105.80,340.05) --
	(106.90,342.84) --
	(108.01,344.36) --
	(109.11,346.72) --
	(110.21,347.30) --
	(111.31,347.82) --
	(112.41,351.91) --
	(113.51,357.67) --
	(114.61,360.61) --
	(115.71,362.11) --
	(116.81,362.21) --
	(117.92,362.27) --
	(119.02,362.52) --
	(120.12,362.71) --
	(121.22,363.97) --
	(122.32,365.60) --
	(123.42,366.22) --
	(124.52,366.55) --
	(125.62,366.61) --
	(126.72,367.17) --
	(127.83,367.94) --
	(128.93,368.85) --
	(130.03,369.23) --
	(131.13,369.32) --
	(132.23,369.74) --
	(133.33,370.28) --
	(134.43,370.52) --
	(135.53,370.60) --
	(136.64,371.52) --
	(137.74,372.12) --
	(138.84,372.22) --
	(139.94,372.64) --
	(141.04,373.44) --
	(142.14,377.09) --
	(143.24,378.01) --
	(144.34,378.12) --
	(145.44,378.16) --
	(146.55,378.34) --
	(147.65,378.57) --
	(148.75,378.97) --
	(149.85,379.73) --
	(150.95,379.82) --
	(152.05,380.02) --
	(153.15,380.84) --
	(154.25,383.55) --
	(155.35,388.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.24,267.61) -- (155.35,267.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.24,267.61) -- ( 45.24,262.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.26,267.61) -- ( 67.26,262.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.29,267.61) -- ( 89.29,262.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.31,267.61) -- (111.31,262.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.33,267.61) -- (133.33,262.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.35,267.61) -- (155.35,262.63);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 45.24,249.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 67.26,249.68) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 89.29,249.68) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (111.31,249.68) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (133.33,249.68) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (155.35,249.68) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,272.24) -- ( 40.84,388.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,272.24) -- ( 35.86,272.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,295.42) -- ( 35.86,295.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,318.60) -- ( 35.86,318.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,341.79) -- ( 35.86,341.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,364.97) -- ( 35.86,364.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,388.15) -- ( 35.86,388.15);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88,272.24) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88,295.42) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88,318.60) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88,341.79) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88,364.97) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88,388.15) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,267.61) --
	(159.76,267.61) --
	(159.76,392.78) --
	( 40.84,392.78) --
	( 40.84,267.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,216.81) rectangle (180.67,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (100.30,409.77) {\bfseries Denmark};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (100.30,229.76) {s};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (  8.96,330.19) {Variance profile};
\end{scope}
\begin{scope}
\path[clip] ( 40.84,267.61) rectangle (159.76,392.78);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 40.84,267.61) -- (159.76,392.78);
\end{scope}
\begin{scope}
\path[clip] (221.51,267.61) rectangle (340.43,392.78);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.92,272.24) --
	(227.02,272.50) --
	(228.12,272.71) --
	(229.22,274.09) --
	(230.32,275.63) --
	(231.42,278.66) --
	(232.52,278.97) --
	(233.62,279.46) --
	(234.72,280.07) --
	(235.83,280.49) --
	(236.93,280.64) --
	(238.03,282.78) --
	(239.13,283.06) --
	(240.23,283.53) --
	(241.33,283.66) --
	(242.43,283.80) --
	(243.53,284.89) --
	(244.63,285.01) --
	(245.74,285.46) --
	(246.84,285.95) --
	(247.94,286.03) --
	(249.04,288.07) --
	(250.14,288.19) --
	(251.24,288.29) --
	(252.34,288.32) --
	(253.44,288.37) --
	(254.55,288.74) --
	(255.65,293.07) --
	(256.75,295.27) --
	(257.85,297.28) --
	(258.95,298.94) --
	(260.05,299.59) --
	(261.15,320.24) --
	(262.25,326.54) --
	(263.35,326.83) --
	(264.46,327.70) --
	(265.56,329.45) --
	(266.66,330.31) --
	(267.76,332.95) --
	(268.86,333.93) --
	(269.96,335.81) --
	(271.06,337.55) --
	(272.16,339.12) --
	(273.26,342.77) --
	(274.37,346.14) --
	(275.47,347.21) --
	(276.57,347.50) --
	(277.67,348.53) --
	(278.77,348.62) --
	(279.87,349.58) --
	(280.97,349.92) --
	(282.07,350.59) --
	(283.17,360.84) --
	(284.28,373.55) --
	(285.38,373.95) --
	(286.48,374.92) --
	(287.58,375.24) --
	(288.68,375.64) --
	(289.78,376.20) --
	(290.88,376.91) --
	(291.98,377.11) --
	(293.09,377.62) --
	(294.19,378.17) --
	(295.29,378.86) --
	(296.39,379.96) --
	(297.49,380.22) --
	(298.59,380.22) --
	(299.69,380.28) --
	(300.79,380.32) --
	(301.89,380.36) --
	(303.00,380.36) --
	(304.10,380.36) --
	(305.20,380.37) --
	(306.30,380.38) --
	(307.40,380.71) --
	(308.50,381.14) --
	(309.60,381.43) --
	(310.70,381.61) --
	(311.80,381.67) --
	(312.91,381.71) --
	(314.01,381.83) --
	(315.11,382.09) --
	(316.21,382.22) --
	(317.31,382.23) --
	(318.41,382.61) --
	(319.51,383.19) --
	(320.61,384.47) --
	(321.71,385.08) --
	(322.82,386.06) --
	(323.92,386.17) --
	(325.02,386.36) --
	(326.12,386.60) --
	(327.22,386.66) --
	(328.32,386.75) --
	(329.42,386.92) --
	(330.52,387.06) --
	(331.62,387.66) --
	(332.73,387.78) --
	(333.83,387.82) --
	(334.93,388.06) --
	(336.03,388.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.92,267.61) -- (336.03,267.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.92,267.61) -- (225.92,262.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.94,267.61) -- (247.94,262.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.96,267.61) -- (269.96,262.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.98,267.61) -- (291.98,262.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.01,267.61) -- (314.01,262.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.03,267.61) -- (336.03,262.63);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (225.92,249.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (247.94,249.68) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (269.96,249.68) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (291.98,249.68) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (314.01,249.68) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (336.03,249.68) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.51,272.24) -- (221.51,388.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.51,272.24) -- (216.53,272.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.51,295.42) -- (216.53,295.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.51,318.60) -- (216.53,318.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.51,341.79) -- (216.53,341.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.51,364.97) -- (216.53,364.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.51,388.15) -- (216.53,388.15);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (209.56,272.24) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (209.56,295.42) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (209.56,318.60) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (209.56,341.79) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (209.56,364.97) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (209.56,388.15) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.51,267.61) --
	(340.43,267.61) --
	(340.43,392.78) --
	(221.51,392.78) --
	(221.51,267.61);
\end{scope}
\begin{scope}
\path[clip] (180.67,216.81) rectangle (361.35,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (280.97,409.77) {\bfseries Finland};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (280.97,229.76) {s};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (189.64,330.19) {Variance profile};
\end{scope}
\begin{scope}
\path[clip] (221.51,267.61) rectangle (340.43,392.78);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (221.51,267.61) -- (340.43,392.78);
\end{scope}
\begin{scope}
\path[clip] ( 40.84, 50.80) rectangle (159.76,175.97);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.24, 55.43) --
	( 46.34, 55.89) --
	( 47.44, 56.12) --
	( 48.54, 57.57) --
	( 49.65, 58.19) --
	( 50.75, 58.41) --
	( 51.85, 58.78) --
	( 52.95, 59.14) --
	( 54.05, 59.32) --
	( 55.15, 59.34) --
	( 56.25, 59.43) --
	( 57.35, 59.44) --
	( 58.45, 59.58) --
	( 59.56, 59.59) --
	( 60.66, 59.63) --
	( 61.76, 59.71) --
	( 62.86, 59.83) --
	( 63.96, 60.29) --
	( 65.06, 60.56) --
	( 66.16, 60.87) --
	( 67.26, 61.04) --
	( 68.36, 61.40) --
	( 69.47, 61.42) --
	( 70.57, 61.70) --
	( 71.67, 61.81) --
	( 72.77, 62.07) --
	( 73.87, 62.09) --
	( 74.97, 62.10) --
	( 76.07, 62.18) --
	( 77.17, 62.24) --
	( 78.27, 62.52) --
	( 79.38, 66.06) --
	( 80.48, 76.17) --
	( 81.58, 80.22) --
	( 82.68, 81.33) --
	( 83.78, 81.98) --
	( 84.88, 82.76) --
	( 85.98, 84.14) --
	( 87.08, 86.70) --
	( 88.18, 90.36) --
	( 89.29, 94.46) --
	( 90.39, 97.42) --
	( 91.49,102.38) --
	( 92.59,106.19) --
	( 93.69,107.93) --
	( 94.79,109.49) --
	( 95.89,110.66) --
	( 96.99,111.94) --
	( 98.10,112.18) --
	( 99.20,114.63) --
	(100.30,115.22) --
	(101.40,116.04) --
	(102.50,116.87) --
	(103.60,117.04) --
	(104.70,117.08) --
	(105.80,117.23) --
	(106.90,118.30) --
	(108.01,118.82) --
	(109.11,121.05) --
	(110.21,123.15) --
	(111.31,124.02) --
	(112.41,124.89) --
	(113.51,127.21) --
	(114.61,129.84) --
	(115.71,132.04) --
	(116.81,132.66) --
	(117.92,133.01) --
	(119.02,133.61) --
	(120.12,133.70) --
	(121.22,133.83) --
	(122.32,134.84) --
	(123.42,137.00) --
	(124.52,141.44) --
	(125.62,143.32) --
	(126.72,146.70) --
	(127.83,150.25) --
	(128.93,156.16) --
	(130.03,159.16) --
	(131.13,159.69) --
	(132.23,159.75) --
	(133.33,159.93) --
	(134.43,160.53) --
	(135.53,161.33) --
	(136.64,161.68) --
	(137.74,162.10) --
	(138.84,163.22) --
	(139.94,165.69) --
	(141.04,167.99) --
	(142.14,168.97) --
	(143.24,169.39) --
	(144.34,169.43) --
	(145.44,169.55) --
	(146.55,169.67) --
	(147.65,169.70) --
	(148.75,169.88) --
	(149.85,170.08) --
	(150.95,170.22) --
	(152.05,170.24) --
	(153.15,170.39) --
	(154.25,170.52) --
	(155.35,171.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.24, 50.80) -- (155.35, 50.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.24, 50.80) -- ( 45.24, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.26, 50.80) -- ( 67.26, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.29, 50.80) -- ( 89.29, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.31, 50.80) -- (111.31, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.33, 50.80) -- (133.33, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.35, 50.80) -- (155.35, 45.82);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 45.24, 32.87) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 67.26, 32.87) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 89.29, 32.87) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (111.31, 32.87) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (133.33, 32.87) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (155.35, 32.87) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84, 55.43) -- ( 40.84,171.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84, 55.43) -- ( 35.86, 55.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84, 78.61) -- ( 35.86, 78.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,101.79) -- ( 35.86,101.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,124.98) -- ( 35.86,124.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,148.16) -- ( 35.86,148.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,171.34) -- ( 35.86,171.34);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88, 55.43) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88, 78.61) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88,101.79) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88,124.98) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88,148.16) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88,171.34) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84, 50.80) --
	(159.76, 50.80) --
	(159.76,175.97) --
	( 40.84,175.97) --
	( 40.84, 50.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (100.30,192.96) {\bfseries France};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (100.30, 12.95) {s};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (  8.96,113.38) {Variance profile};
\end{scope}
\begin{scope}
\path[clip] ( 40.84, 50.80) rectangle (159.76,175.97);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 40.84, 50.80) -- (159.76,175.97);
\end{scope}
\begin{scope}
\path[clip] (221.51, 50.80) rectangle (340.43,175.97);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.92, 55.43) --
	(227.02, 55.59) --
	(228.12, 55.72) --
	(229.22, 58.15) --
	(230.32, 62.97) --
	(231.42, 63.92) --
	(232.52, 65.27) --
	(233.62, 66.02) --
	(234.72, 66.03) --
	(235.83, 66.13) --
	(236.93, 66.17) --
	(238.03, 66.18) --
	(239.13, 66.19) --
	(240.23, 66.19) --
	(241.33, 66.25) --
	(242.43, 66.44) --
	(243.53, 66.50) --
	(244.63, 66.52) --
	(245.74, 66.59) --
	(246.84, 66.60) --
	(247.94, 66.60) --
	(249.04, 66.61) --
	(250.14, 66.68) --
	(251.24, 66.69) --
	(252.34, 66.69) --
	(253.44, 66.74) --
	(254.55, 66.96) --
	(255.65, 67.23) --
	(256.75, 67.31) --
	(257.85, 67.33) --
	(258.95, 67.69) --
	(260.05, 68.90) --
	(261.15, 70.78) --
	(262.25, 74.50) --
	(263.35, 78.19) --
	(264.46, 82.06) --
	(265.56, 85.72) --
	(266.66, 87.02) --
	(267.76, 89.26) --
	(268.86, 90.24) --
	(269.96, 90.95) --
	(271.06, 92.59) --
	(272.16, 93.76) --
	(273.26, 93.95) --
	(274.37, 94.70) --
	(275.47, 95.73) --
	(276.57, 96.53) --
	(277.67, 96.77) --
	(278.77, 96.86) --
	(279.87, 96.92) --
	(280.97, 97.10) --
	(282.07, 97.28) --
	(283.17,124.35) --
	(284.28,163.47) --
	(285.38,163.52) --
	(286.48,163.75) --
	(287.58,164.03) --
	(288.68,164.18) --
	(289.78,164.53) --
	(290.88,164.80) --
	(291.98,164.89) --
	(293.09,165.07) --
	(294.19,165.57) --
	(295.29,165.79) --
	(296.39,165.87) --
	(297.49,165.90) --
	(298.59,165.93) --
	(299.69,165.93) --
	(300.79,165.95) --
	(301.89,166.10) --
	(303.00,166.18) --
	(304.10,166.27) --
	(305.20,166.55) --
	(306.30,166.64) --
	(307.40,167.03) --
	(308.50,167.43) --
	(309.60,168.29) --
	(310.70,168.80) --
	(311.80,168.90) --
	(312.91,168.99) --
	(314.01,169.15) --
	(315.11,169.47) --
	(316.21,169.81) --
	(317.31,170.06) --
	(318.41,170.12) --
	(319.51,170.22) --
	(320.61,170.42) --
	(321.71,170.58) --
	(322.82,170.66) --
	(323.92,170.73) --
	(325.02,170.84) --
	(326.12,170.86) --
	(327.22,170.92) --
	(328.32,170.98) --
	(329.42,171.02) --
	(330.52,171.03) --
	(331.62,171.08) --
	(332.73,171.30) --
	(333.83,171.32) --
	(334.93,171.33) --
	(336.03,171.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.92, 50.80) -- (336.03, 50.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.92, 50.80) -- (225.92, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.94, 50.80) -- (247.94, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.96, 50.80) -- (269.96, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.98, 50.80) -- (291.98, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.01, 50.80) -- (314.01, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.03, 50.80) -- (336.03, 45.82);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (225.92, 32.87) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (247.94, 32.87) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (269.96, 32.87) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (291.98, 32.87) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (314.01, 32.87) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (336.03, 32.87) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.51, 55.43) -- (221.51,171.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.51, 55.43) -- (216.53, 55.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.51, 78.61) -- (216.53, 78.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.51,101.79) -- (216.53,101.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.51,124.98) -- (216.53,124.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.51,148.16) -- (216.53,148.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.51,171.34) -- (216.53,171.34);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (209.56, 55.43) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (209.56, 78.61) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (209.56,101.79) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (209.56,124.98) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (209.56,148.16) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (209.56,171.34) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.51, 50.80) --
	(340.43, 50.80) --
	(340.43,175.97) --
	(221.51,175.97) --
	(221.51, 50.80);
\end{scope}
\begin{scope}
\path[clip] (180.67,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (280.97,192.96) {\bfseries Germany};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (280.97, 12.95) {s};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (189.64,113.38) {Variance profile};
\end{scope}
\begin{scope}
\path[clip] (221.51, 50.80) rectangle (340.43,175.97);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (221.51, 50.80) -- (340.43,175.97);
\end{scope}
\end{tikzpicture}


==> varianceprofile3.tex <==
% Created by tikzDevice version 0.12.3 on 2020-03-24 10:47:12
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,433.62);
\begin{scope}
\path[clip] ( 40.84,267.61) rectangle (159.76,392.78);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.24,272.24) --
	( 46.34,274.91) --
	( 47.44,276.02) --
	( 48.54,276.46) --
	( 49.65,278.18) --
	( 50.75,278.55) --
	( 51.85,278.96) --
	( 52.95,279.26) --
	( 54.05,279.29) --
	( 55.15,279.36) --
	( 56.25,279.48) --
	( 57.35,279.70) --
	( 58.45,279.74) --
	( 59.56,280.01) --
	( 60.66,281.70) --
	( 61.76,283.17) --
	( 62.86,283.53) --
	( 63.96,283.87) --
	( 65.06,284.12) --
	( 66.16,284.18) --
	( 67.26,284.19) --
	( 68.36,284.23) --
	( 69.47,284.60) --
	( 70.57,285.01) --
	( 71.67,285.63) --
	( 72.77,286.21) --
	( 73.87,286.56) --
	( 74.97,287.17) --
	( 76.07,287.54) --
	( 77.17,287.82) --
	( 78.27,287.85) --
	( 79.38,287.94) --
	( 80.48,288.31) --
	( 81.58,290.41) --
	( 82.68,290.95) --
	( 83.78,291.01) --
	( 84.88,293.35) --
	( 85.98,294.79) --
	( 87.08,296.34) --
	( 88.18,297.39) --
	( 89.29,302.78) --
	( 90.39,306.33) --
	( 91.49,311.13) --
	( 92.59,313.82) --
	( 93.69,314.77) --
	( 94.79,319.93) --
	( 95.89,323.44) --
	( 96.99,325.51) --
	( 98.10,326.40) --
	( 99.20,327.29) --
	(100.30,328.30) --
	(101.40,340.47) --
	(102.50,350.64) --
	(103.60,351.74) --
	(104.70,352.55) --
	(105.80,352.72) --
	(106.90,354.05) --
	(108.01,356.27) --
	(109.11,360.14) --
	(110.21,363.30) --
	(111.31,365.73) --
	(112.41,368.92) --
	(113.51,373.05) --
	(114.61,375.72) --
	(115.71,377.39) --
	(116.81,378.14) --
	(117.92,378.45) --
	(119.02,378.48) --
	(120.12,378.48) --
	(121.22,378.53) --
	(122.32,378.94) --
	(123.42,379.67) --
	(124.52,380.67) --
	(125.62,381.43) --
	(126.72,382.10) --
	(127.83,382.48) --
	(128.93,382.78) --
	(130.03,382.93) --
	(131.13,383.09) --
	(132.23,383.29) --
	(133.33,383.62) --
	(134.43,383.73) --
	(135.53,383.86) --
	(136.64,384.05) --
	(137.74,384.19) --
	(138.84,384.28) --
	(139.94,384.33) --
	(141.04,384.38) --
	(142.14,384.41) --
	(143.24,384.41) --
	(144.34,384.44) --
	(145.44,384.51) --
	(146.55,384.53) --
	(147.65,384.65) --
	(148.75,384.73) --
	(149.85,384.77) --
	(150.95,384.93) --
	(152.05,385.24) --
	(153.15,385.61) --
	(154.25,386.53) --
	(155.35,388.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.24,267.61) -- (155.35,267.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.24,267.61) -- ( 45.24,262.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.26,267.61) -- ( 67.26,262.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.29,267.61) -- ( 89.29,262.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.31,267.61) -- (111.31,262.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.33,267.61) -- (133.33,262.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.35,267.61) -- (155.35,262.63);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 45.24,249.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 67.26,249.68) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 89.29,249.68) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (111.31,249.68) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (133.33,249.68) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (155.35,249.68) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,272.24) -- ( 40.84,388.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,272.24) -- ( 35.86,272.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,295.42) -- ( 35.86,295.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,318.60) -- ( 35.86,318.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,341.79) -- ( 35.86,341.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,364.97) -- ( 35.86,364.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,388.15) -- ( 35.86,388.15);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88,272.24) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88,295.42) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88,318.60) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88,341.79) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88,364.97) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88,388.15) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,267.61) --
	(159.76,267.61) --
	(159.76,392.78) --
	( 40.84,392.78) --
	( 40.84,267.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,216.81) rectangle (180.67,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (100.30,409.77) {\bfseries Italy};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (100.30,229.76) {s};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (  8.96,330.19) {Variance profile};
\end{scope}
\begin{scope}
\path[clip] ( 40.84,267.61) rectangle (159.76,392.78);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 40.84,267.61) -- (159.76,392.78);
\end{scope}
\begin{scope}
\path[clip] (221.51,267.61) rectangle (340.43,392.78);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.92,272.24) --
	(227.02,302.78) --
	(228.12,327.45) --
	(229.22,343.54) --
	(230.32,343.63) --
	(231.42,344.06) --
	(232.52,344.69) --
	(233.62,345.36) --
	(234.72,345.83) --
	(235.83,346.57) --
	(236.93,347.82) --
	(238.03,349.08) --
	(239.13,349.27) --
	(240.23,350.25) --
	(241.33,351.33) --
	(242.43,352.27) --
	(243.53,352.94) --
	(244.63,353.31) --
	(245.74,353.44) --
	(246.84,354.55) --
	(247.94,354.90) --
	(249.04,355.35) --
	(250.14,355.79) --
	(251.24,357.49) --
	(252.34,358.73) --
	(253.44,360.62) --
	(254.55,361.00) --
	(255.65,361.54) --
	(256.75,362.36) --
	(257.85,363.06) --
	(258.95,363.80) --
	(260.05,365.44) --
	(261.15,365.82) --
	(262.25,365.82) --
	(263.35,365.84) --
	(264.46,365.88) --
	(265.56,366.17) --
	(266.66,366.30) --
	(267.76,366.37) --
	(268.86,366.48) --
	(269.96,366.52) --
	(271.06,366.73) --
	(272.16,366.84) --
	(273.26,367.00) --
	(274.37,367.52) --
	(275.47,367.85) --
	(276.57,368.16) --
	(277.67,368.54) --
	(278.77,369.46) --
	(279.87,370.53) --
	(280.97,371.42) --
	(282.07,372.29) --
	(283.17,373.92) --
	(284.28,375.92) --
	(285.38,376.47) --
	(286.48,376.63) --
	(287.58,376.66) --
	(288.68,376.81) --
	(289.78,377.07) --
	(290.88,377.67) --
	(291.98,378.48) --
	(293.09,379.16) --
	(294.19,380.11) --
	(295.29,380.77) --
	(296.39,381.20) --
	(297.49,381.49) --
	(298.59,381.64) --
	(299.69,381.70) --
	(300.79,381.71) --
	(301.89,381.85) --
	(303.00,382.26) --
	(304.10,382.75) --
	(305.20,383.38) --
	(306.30,383.93) --
	(307.40,384.44) --
	(308.50,384.85) --
	(309.60,385.18) --
	(310.70,385.45) --
	(311.80,385.72) --
	(312.91,386.08) --
	(314.01,386.50) --
	(315.11,386.75) --
	(316.21,386.91) --
	(317.31,387.00) --
	(318.41,387.03) --
	(319.51,387.04) --
	(320.61,387.05) --
	(321.71,387.10) --
	(322.82,387.16) --
	(323.92,387.21) --
	(325.02,387.24) --
	(326.12,387.30) --
	(327.22,387.34) --
	(328.32,387.39) --
	(329.42,387.54) --
	(330.52,387.72) --
	(331.62,387.85) --
	(332.73,387.96) --
	(333.83,388.05) --
	(334.93,388.10) --
	(336.03,388.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.92,267.61) -- (336.03,267.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.92,267.61) -- (225.92,262.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.94,267.61) -- (247.94,262.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.96,267.61) -- (269.96,262.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.98,267.61) -- (291.98,262.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.01,267.61) -- (314.01,262.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.03,267.61) -- (336.03,262.63);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (225.92,249.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (247.94,249.68) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (269.96,249.68) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (291.98,249.68) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (314.01,249.68) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (336.03,249.68) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.51,272.24) -- (221.51,388.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.51,272.24) -- (216.53,272.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.51,295.42) -- (216.53,295.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.51,318.60) -- (216.53,318.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.51,341.79) -- (216.53,341.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.51,364.97) -- (216.53,364.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.51,388.15) -- (216.53,388.15);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (209.56,272.24) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (209.56,295.42) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (209.56,318.60) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (209.56,341.79) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (209.56,364.97) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (209.56,388.15) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.51,267.61) --
	(340.43,267.61) --
	(340.43,392.78) --
	(221.51,392.78) --
	(221.51,267.61);
\end{scope}
\begin{scope}
\path[clip] (180.67,216.81) rectangle (361.35,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (280.97,409.77) {\bfseries Japan};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (280.97,229.76) {s};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (189.64,330.19) {Variance profile};
\end{scope}
\begin{scope}
\path[clip] (221.51,267.61) rectangle (340.43,392.78);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (221.51,267.61) -- (340.43,392.78);
\end{scope}
\begin{scope}
\path[clip] ( 40.84, 50.80) rectangle (159.76,175.97);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.24, 55.43) --
	( 46.34, 55.53) --
	( 47.44, 55.56) --
	( 48.54, 56.08) --
	( 49.65, 57.06) --
	( 50.75, 57.19) --
	( 51.85, 57.25) --
	( 52.95, 57.79) --
	( 54.05, 58.27) --
	( 55.15, 58.42) --
	( 56.25, 58.47) --
	( 57.35, 58.47) --
	( 58.45, 58.49) --
	( 59.56, 58.58) --
	( 60.66, 58.65) --
	( 61.76, 59.03) --
	( 62.86, 59.16) --
	( 63.96, 59.23) --
	( 65.06, 59.42) --
	( 66.16, 59.55) --
	( 67.26, 59.87) --
	( 68.36, 60.17) --
	( 69.47, 60.38) --
	( 70.57, 61.22) --
	( 71.67, 61.44) --
	( 72.77, 61.78) --
	( 73.87, 61.81) --
	( 74.97, 61.82) --
	( 76.07, 61.87) --
	( 77.17, 61.92) --
	( 78.27, 63.09) --
	( 79.38, 64.74) --
	( 80.48, 65.10) --
	( 81.58, 92.76) --
	( 82.68,100.67) --
	( 83.78,101.05) --
	( 84.88,101.41) --
	( 85.98,101.50) --
	( 87.08,102.01) --
	( 88.18,103.43) --
	( 89.29,105.53) --
	( 90.39,108.17) --
	( 91.49,112.10) --
	( 92.59,120.29) --
	( 93.69,124.73) --
	( 94.79,127.76) --
	( 95.89,129.03) --
	( 96.99,130.65) --
	( 98.10,131.62) --
	( 99.20,131.80) --
	(100.30,132.36) --
	(101.40,133.27) --
	(102.50,136.85) --
	(103.60,140.13) --
	(104.70,140.38) --
	(105.80,140.52) --
	(106.90,140.89) --
	(108.01,141.34) --
	(109.11,142.93) --
	(110.21,144.83) --
	(111.31,146.50) --
	(112.41,148.83) --
	(113.51,151.64) --
	(114.61,153.54) --
	(115.71,154.70) --
	(116.81,154.99) --
	(117.92,155.19) --
	(119.02,155.37) --
	(120.12,155.53) --
	(121.22,155.69) --
	(122.32,156.39) --
	(123.42,157.76) --
	(124.52,159.87) --
	(125.62,160.67) --
	(126.72,162.23) --
	(127.83,163.53) --
	(128.93,166.49) --
	(130.03,167.69) --
	(131.13,168.46) --
	(132.23,168.90) --
	(133.33,169.07) --
	(134.43,169.37) --
	(135.53,169.72) --
	(136.64,169.77) --
	(137.74,169.82) --
	(138.84,169.90) --
	(139.94,169.99) --
	(141.04,170.07) --
	(142.14,170.22) --
	(143.24,170.23) --
	(144.34,170.24) --
	(145.44,170.24) --
	(146.55,170.27) --
	(147.65,170.29) --
	(148.75,170.31) --
	(149.85,170.31) --
	(150.95,170.33) --
	(152.05,170.41) --
	(153.15,170.58) --
	(154.25,170.89) --
	(155.35,171.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.24, 50.80) -- (155.35, 50.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.24, 50.80) -- ( 45.24, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.26, 50.80) -- ( 67.26, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.29, 50.80) -- ( 89.29, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.31, 50.80) -- (111.31, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.33, 50.80) -- (133.33, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.35, 50.80) -- (155.35, 45.82);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 45.24, 32.87) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 67.26, 32.87) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 89.29, 32.87) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (111.31, 32.87) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (133.33, 32.87) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (155.35, 32.87) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84, 55.43) -- ( 40.84,171.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84, 55.43) -- ( 35.86, 55.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84, 78.61) -- ( 35.86, 78.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,101.79) -- ( 35.86,101.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,124.98) -- ( 35.86,124.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,148.16) -- ( 35.86,148.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,171.34) -- ( 35.86,171.34);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88, 55.43) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88, 78.61) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88,101.79) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88,124.98) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88,148.16) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88,171.34) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84, 50.80) --
	(159.76, 50.80) --
	(159.76,175.97) --
	( 40.84,175.97) --
	( 40.84, 50.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (100.30,192.96) {\bfseries Netherlands};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (100.30, 12.95) {s};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (  8.96,113.38) {Variance profile};
\end{scope}
\begin{scope}
\path[clip] ( 40.84, 50.80) rectangle (159.76,175.97);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 40.84, 50.80) -- (159.76,175.97);
\end{scope}
\begin{scope}
\path[clip] (221.51, 50.80) rectangle (340.43,175.97);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.92, 55.43) --
	(227.02, 83.24) --
	(228.12, 91.14) --
	(229.22, 95.65) --
	(230.32, 97.15) --
	(231.42, 97.63) --
	(232.52, 97.73) --
	(233.62, 97.75) --
	(234.72, 97.91) --
	(235.83, 97.92) --
	(236.93, 98.01) --
	(238.03, 98.06) --
	(239.13, 98.25) --
	(240.23, 98.60) --
	(241.33, 98.72) --
	(242.43, 99.07) --
	(243.53, 99.77) --
	(244.63,101.10) --
	(245.74,103.80) --
	(246.84,106.06) --
	(247.94,109.18) --
	(249.04,111.50) --
	(250.14,113.92) --
	(251.24,117.78) --
	(252.34,121.94) --
	(253.44,124.55) --
	(254.55,127.00) --
	(255.65,129.88) --
	(256.75,132.92) --
	(257.85,135.75) --
	(258.95,137.91) --
	(260.05,138.27) --
	(261.15,138.67) --
	(262.25,138.76) --
	(263.35,138.83) --
	(264.46,138.91) --
	(265.56,139.01) --
	(266.66,139.22) --
	(267.76,139.30) --
	(268.86,139.47) --
	(269.96,139.65) --
	(271.06,140.28) --
	(272.16,140.60) --
	(273.26,141.94) --
	(274.37,144.06) --
	(275.47,147.02) --
	(276.57,148.80) --
	(277.67,149.71) --
	(278.77,150.86) --
	(279.87,151.73) --
	(280.97,152.93) --
	(282.07,155.74) --
	(283.17,158.17) --
	(284.28,159.90) --
	(285.38,159.91) --
	(286.48,160.04) --
	(287.58,160.14) --
	(288.68,160.22) --
	(289.78,160.29) --
	(290.88,160.42) --
	(291.98,160.75) --
	(293.09,160.76) --
	(294.19,160.97) --
	(295.29,161.07) --
	(296.39,161.08) --
	(297.49,161.14) --
	(298.59,161.26) --
	(299.69,161.46) --
	(300.79,161.64) --
	(301.89,161.70) --
	(303.00,161.74) --
	(304.10,161.80) --
	(305.20,161.84) --
	(306.30,162.15) --
	(307.40,162.19) --
	(308.50,162.25) --
	(309.60,162.41) --
	(310.70,162.45) --
	(311.80,162.50) --
	(312.91,162.75) --
	(314.01,163.19) --
	(315.11,163.86) --
	(316.21,164.36) --
	(317.31,164.59) --
	(318.41,164.97) --
	(319.51,165.43) --
	(320.61,165.61) --
	(321.71,165.92) --
	(322.82,166.36) --
	(323.92,166.82) --
	(325.02,167.32) --
	(326.12,167.74) --
	(327.22,167.95) --
	(328.32,168.14) --
	(329.42,168.20) --
	(330.52,168.22) --
	(331.62,168.34) --
	(332.73,168.90) --
	(333.83,169.86) --
	(334.93,170.50) --
	(336.03,171.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.92, 50.80) -- (336.03, 50.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.92, 50.80) -- (225.92, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.94, 50.80) -- (247.94, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.96, 50.80) -- (269.96, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.98, 50.80) -- (291.98, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.01, 50.80) -- (314.01, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.03, 50.80) -- (336.03, 45.82);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (225.92, 32.87) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (247.94, 32.87) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (269.96, 32.87) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (291.98, 32.87) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (314.01, 32.87) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (336.03, 32.87) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.51, 55.43) -- (221.51,171.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.51, 55.43) -- (216.53, 55.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.51, 78.61) -- (216.53, 78.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.51,101.79) -- (216.53,101.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.51,124.98) -- (216.53,124.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.51,148.16) -- (216.53,148.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.51,171.34) -- (216.53,171.34);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (209.56, 55.43) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (209.56, 78.61) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (209.56,101.79) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (209.56,124.98) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (209.56,148.16) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (209.56,171.34) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.51, 50.80) --
	(340.43, 50.80) --
	(340.43,175.97) --
	(221.51,175.97) --
	(221.51, 50.80);
\end{scope}
\begin{scope}
\path[clip] (180.67,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (280.97,192.96) {\bfseries New Zealand};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (280.97, 12.95) {s};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (189.64,113.38) {Variance profile};
\end{scope}
\begin{scope}
\path[clip] (221.51, 50.80) rectangle (340.43,175.97);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (221.51, 50.80) -- (340.43,175.97);
\end{scope}
\end{tikzpicture}


==> varianceprofile4.tex <==
% Created by tikzDevice version 0.12.3 on 2020-03-24 10:47:18
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,433.62);
\begin{scope}
\path[clip] ( 40.84,267.61) rectangle (159.76,392.78);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.24,272.24) --
	( 46.34,273.16) --
	( 47.44,275.40) --
	( 48.54,278.80) --
	( 49.65,279.08) --
	( 50.75,280.31) --
	( 51.85,280.33) --
	( 52.95,280.41) --
	( 54.05,280.52) --
	( 55.15,280.52) --
	( 56.25,280.56) --
	( 57.35,281.18) --
	( 58.45,281.47) --
	( 59.56,281.49) --
	( 60.66,281.56) --
	( 61.76,281.75) --
	( 62.86,282.18) --
	( 63.96,282.35) --
	( 65.06,282.45) --
	( 66.16,282.45) --
	( 67.26,282.55) --
	( 68.36,282.77) --
	( 69.47,282.86) --
	( 70.57,282.98) --
	( 71.67,283.02) --
	( 72.77,283.07) --
	( 73.87,283.20) --
	( 74.97,283.39) --
	( 76.07,283.49) --
	( 77.17,283.50) --
	( 78.27,283.68) --
	( 79.38,284.04) --
	( 80.48,285.04) --
	( 81.58,288.29) --
	( 82.68,289.09) --
	( 83.78,289.70) --
	( 84.88,291.74) --
	( 85.98,292.31) --
	( 87.08,294.52) --
	( 88.18,297.37) --
	( 89.29,301.83) --
	( 90.39,306.64) --
	( 91.49,310.32) --
	( 92.59,314.41) --
	( 93.69,318.56) --
	( 94.79,322.34) --
	( 95.89,325.01) --
	( 96.99,327.76) --
	( 98.10,329.53) --
	( 99.20,330.74) --
	(100.30,335.46) --
	(101.40,337.62) --
	(102.50,340.62) --
	(103.60,344.49) --
	(104.70,344.59) --
	(105.80,344.75) --
	(106.90,347.33) --
	(108.01,350.25) --
	(109.11,353.84) --
	(110.21,357.09) --
	(111.31,359.13) --
	(112.41,362.43) --
	(113.51,365.48) --
	(114.61,367.02) --
	(115.71,368.58) --
	(116.81,369.74) --
	(117.92,370.83) --
	(119.02,371.28) --
	(120.12,371.73) --
	(121.22,371.94) --
	(122.32,373.20) --
	(123.42,373.69) --
	(124.52,374.05) --
	(125.62,374.05) --
	(126.72,374.06) --
	(127.83,374.26) --
	(128.93,374.42) --
	(130.03,374.94) --
	(131.13,376.04) --
	(132.23,376.69) --
	(133.33,377.55) --
	(134.43,380.16) --
	(135.53,381.87) --
	(136.64,384.96) --
	(137.74,384.99) --
	(138.84,385.13) --
	(139.94,385.15) --
	(141.04,385.18) --
	(142.14,385.27) --
	(143.24,385.30) --
	(144.34,385.41) --
	(145.44,385.48) --
	(146.55,385.69) --
	(147.65,385.74) --
	(148.75,386.19) --
	(149.85,386.57) --
	(150.95,386.68) --
	(152.05,387.17) --
	(153.15,387.83) --
	(154.25,387.99) --
	(155.35,388.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.24,267.61) -- (155.35,267.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.24,267.61) -- ( 45.24,262.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.26,267.61) -- ( 67.26,262.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.29,267.61) -- ( 89.29,262.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.31,267.61) -- (111.31,262.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.33,267.61) -- (133.33,262.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.35,267.61) -- (155.35,262.63);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 45.24,249.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 67.26,249.68) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 89.29,249.68) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (111.31,249.68) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (133.33,249.68) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (155.35,249.68) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,272.24) -- ( 40.84,388.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,272.24) -- ( 35.86,272.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,295.42) -- ( 35.86,295.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,318.60) -- ( 35.86,318.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,341.79) -- ( 35.86,341.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,364.97) -- ( 35.86,364.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,388.15) -- ( 35.86,388.15);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88,272.24) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88,295.42) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88,318.60) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88,341.79) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88,364.97) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88,388.15) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,267.61) --
	(159.76,267.61) --
	(159.76,392.78) --
	( 40.84,392.78) --
	( 40.84,267.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,216.81) rectangle (180.67,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (100.30,409.77) {\bfseries Norway};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (100.30,229.76) {s};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (  8.96,330.19) {Variance profile};
\end{scope}
\begin{scope}
\path[clip] ( 40.84,267.61) rectangle (159.76,392.78);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 40.84,267.61) -- (159.76,392.78);
\end{scope}
\begin{scope}
\path[clip] (221.51,267.61) rectangle (340.43,392.78);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.92,272.24) --
	(227.02,332.02) --
	(228.12,350.62) --
	(229.22,350.85) --
	(230.32,351.65) --
	(231.42,352.28) --
	(232.52,352.60) --
	(233.62,352.83) --
	(234.72,352.83) --
	(235.83,352.92) --
	(236.93,353.10) --
	(238.03,353.20) --
	(239.13,353.34) --
	(240.23,353.55) --
	(241.33,354.13) --
	(242.43,354.88) --
	(243.53,355.44) --
	(244.63,355.81) --
	(245.74,356.21) --
	(246.84,356.56) --
	(247.94,357.20) --
	(249.04,358.10) --
	(250.14,359.19) --
	(251.24,360.41) --
	(252.34,361.39) --
	(253.44,362.30) --
	(254.55,363.79) --
	(255.65,365.31) --
	(256.75,366.73) --
	(257.85,367.91) --
	(258.95,369.75) --
	(260.05,371.17) --
	(261.15,371.79) --
	(262.25,372.29) --
	(263.35,374.39) --
	(264.46,374.45) --
	(265.56,374.56) --
	(266.66,374.61) --
	(267.76,374.64) --
	(268.86,374.68) --
	(269.96,374.76) --
	(271.06,375.02) --
	(272.16,375.28) --
	(273.26,375.34) --
	(274.37,375.36) --
	(275.47,375.37) --
	(276.57,375.39) --
	(277.67,375.46) --
	(278.77,375.48) --
	(279.87,375.60) --
	(280.97,376.30) --
	(282.07,377.94) --
	(283.17,379.37) --
	(284.28,380.43) --
	(285.38,380.58) --
	(286.48,380.72) --
	(287.58,380.90) --
	(288.68,381.29) --
	(289.78,381.64) --
	(290.88,382.04) --
	(291.98,382.22) --
	(293.09,382.33) --
	(294.19,382.49) --
	(295.29,382.65) --
	(296.39,382.78) --
	(297.49,382.89) --
	(298.59,382.94) --
	(299.69,383.02) --
	(300.79,383.13) --
	(301.89,383.19) --
	(303.00,383.23) --
	(304.10,383.24) --
	(305.20,383.24) --
	(306.30,383.24) --
	(307.40,383.25) --
	(308.50,383.25) --
	(309.60,383.26) --
	(310.70,383.27) --
	(311.80,383.31) --
	(312.91,383.37) --
	(314.01,383.38) --
	(315.11,383.39) --
	(316.21,383.39) --
	(317.31,383.55) --
	(318.41,383.72) --
	(319.51,383.98) --
	(320.61,384.12) --
	(321.71,384.32) --
	(322.82,384.45) --
	(323.92,384.65) --
	(325.02,385.00) --
	(326.12,385.21) --
	(327.22,385.42) --
	(328.32,385.51) --
	(329.42,385.58) --
	(330.52,385.58) --
	(331.62,385.64) --
	(332.73,385.92) --
	(333.83,386.46) --
	(334.93,387.23) --
	(336.03,388.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.92,267.61) -- (336.03,267.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.92,267.61) -- (225.92,262.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.94,267.61) -- (247.94,262.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.96,267.61) -- (269.96,262.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.98,267.61) -- (291.98,262.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.01,267.61) -- (314.01,262.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.03,267.61) -- (336.03,262.63);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (225.92,249.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (247.94,249.68) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (269.96,249.68) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (291.98,249.68) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (314.01,249.68) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (336.03,249.68) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.51,272.24) -- (221.51,388.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.51,272.24) -- (216.53,272.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.51,295.42) -- (216.53,295.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.51,318.60) -- (216.53,318.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.51,341.79) -- (216.53,341.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.51,364.97) -- (216.53,364.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.51,388.15) -- (216.53,388.15);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (209.56,272.24) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (209.56,295.42) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (209.56,318.60) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (209.56,341.79) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (209.56,364.97) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (209.56,388.15) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.51,267.61) --
	(340.43,267.61) --
	(340.43,392.78) --
	(221.51,392.78) --
	(221.51,267.61);
\end{scope}
\begin{scope}
\path[clip] (180.67,216.81) rectangle (361.35,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (280.97,409.77) {\bfseries Portugal};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (280.97,229.76) {s};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (189.64,330.19) {Variance profile};
\end{scope}
\begin{scope}
\path[clip] (221.51,267.61) rectangle (340.43,392.78);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (221.51,267.61) -- (340.43,392.78);
\end{scope}
\begin{scope}
\path[clip] ( 40.84, 50.80) rectangle (159.76,175.97);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.24, 55.43) --
	( 46.34, 55.80) --
	( 47.44, 56.61) --
	( 48.54, 60.13) --
	( 49.65, 62.10) --
	( 50.75, 64.34) --
	( 51.85, 68.01) --
	( 52.95, 69.43) --
	( 54.05, 70.57) --
	( 55.15, 70.90) --
	( 56.25, 70.98) --
	( 57.35, 71.04) --
	( 58.45, 71.11) --
	( 59.56, 71.18) --
	( 60.66, 71.40) --
	( 61.76, 72.06) --
	( 62.86, 72.30) --
	( 63.96, 72.68) --
	( 65.06, 73.40) --
	( 66.16, 76.52) --
	( 67.26, 77.60) --
	( 68.36, 79.33) --
	( 69.47, 80.55) --
	( 70.57, 82.57) --
	( 71.67, 85.22) --
	( 72.77, 89.03) --
	( 73.87, 91.30) --
	( 74.97, 93.05) --
	( 76.07, 94.71) --
	( 77.17, 95.69) --
	( 78.27, 97.43) --
	( 79.38, 99.32) --
	( 80.48,100.05) --
	( 81.58,100.74) --
	( 82.68,101.29) --
	( 83.78,101.79) --
	( 84.88,102.73) --
	( 85.98,103.77) --
	( 87.08,104.18) --
	( 88.18,105.22) --
	( 89.29,106.33) --
	( 90.39,107.39) --
	( 91.49,108.15) --
	( 92.59,108.99) --
	( 93.69,111.16) --
	( 94.79,113.16) --
	( 95.89,121.57) --
	( 96.99,146.41) --
	( 98.10,147.08) --
	( 99.20,147.25) --
	(100.30,147.28) --
	(101.40,147.47) --
	(102.50,147.75) --
	(103.60,148.10) --
	(104.70,148.87) --
	(105.80,150.93) --
	(106.90,152.31) --
	(108.01,152.41) --
	(109.11,152.62) --
	(110.21,152.64) --
	(111.31,152.67) --
	(112.41,152.93) --
	(113.51,153.12) --
	(114.61,153.14) --
	(115.71,153.19) --
	(116.81,153.88) --
	(117.92,154.37) --
	(119.02,154.72) --
	(120.12,154.84) --
	(121.22,155.16) --
	(122.32,155.22) --
	(123.42,155.44) --
	(124.52,155.83) --
	(125.62,156.61) --
	(126.72,157.64) --
	(127.83,158.16) --
	(128.93,158.56) --
	(130.03,158.95) --
	(131.13,159.32) --
	(132.23,159.54) --
	(133.33,159.69) --
	(134.43,159.81) --
	(135.53,160.16) --
	(136.64,160.27) --
	(137.74,160.53) --
	(138.84,160.80) --
	(139.94,161.32) --
	(141.04,161.64) --
	(142.14,162.05) --
	(143.24,162.13) --
	(144.34,162.21) --
	(145.44,162.44) --
	(146.55,162.94) --
	(147.65,163.50) --
	(148.75,164.53) --
	(149.85,165.97) --
	(150.95,166.64) --
	(152.05,166.82) --
	(153.15,167.39) --
	(154.25,168.89) --
	(155.35,171.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.24, 50.80) -- (155.35, 50.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.24, 50.80) -- ( 45.24, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.26, 50.80) -- ( 67.26, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.29, 50.80) -- ( 89.29, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.31, 50.80) -- (111.31, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.33, 50.80) -- (133.33, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.35, 50.80) -- (155.35, 45.82);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 45.24, 32.87) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 67.26, 32.87) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 89.29, 32.87) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (111.31, 32.87) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (133.33, 32.87) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (155.35, 32.87) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84, 55.43) -- ( 40.84,171.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84, 55.43) -- ( 35.86, 55.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84, 78.61) -- ( 35.86, 78.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,101.79) -- ( 35.86,101.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,124.98) -- ( 35.86,124.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,148.16) -- ( 35.86,148.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,171.34) -- ( 35.86,171.34);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88, 55.43) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88, 78.61) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88,101.79) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88,124.98) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88,148.16) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88,171.34) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84, 50.80) --
	(159.76, 50.80) --
	(159.76,175.97) --
	( 40.84,175.97) --
	( 40.84, 50.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (100.30,192.96) {\bfseries Spain};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (100.30, 12.95) {s};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (  8.96,113.38) {Variance profile};
\end{scope}
\begin{scope}
\path[clip] ( 40.84, 50.80) rectangle (159.76,175.97);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 40.84, 50.80) -- (159.76,175.97);
\end{scope}
\begin{scope}
\path[clip] (221.51, 50.80) rectangle (340.43,175.97);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.92, 55.43) --
	(227.02, 57.21) --
	(228.12, 58.40) --
	(229.22, 59.54) --
	(230.32, 60.32) --
	(231.42, 60.55) --
	(232.52, 60.58) --
	(233.62, 61.47) --
	(234.72, 61.61) --
	(235.83, 62.28) --
	(236.93, 62.45) --
	(238.03, 62.95) --
	(239.13, 63.35) --
	(240.23, 64.60) --
	(241.33, 67.17) --
	(242.43, 68.40) --
	(243.53, 69.30) --
	(244.63, 70.11) --
	(245.74, 70.53) --
	(246.84, 70.55) --
	(247.94, 70.57) --
	(249.04, 70.91) --
	(250.14, 71.05) --
	(251.24, 71.09) --
	(252.34, 71.09) --
	(253.44, 71.13) --
	(254.55, 71.46) --
	(255.65, 71.58) --
	(256.75, 71.81) --
	(257.85, 72.22) --
	(258.95, 72.35) --
	(260.05, 72.59) --
	(261.15, 73.09) --
	(262.25, 81.72) --
	(263.35, 85.60) --
	(264.46, 87.24) --
	(265.56, 91.13) --
	(266.66, 91.33) --
	(267.76, 91.73) --
	(268.86, 91.78) --
	(269.96, 93.27) --
	(271.06, 94.87) --
	(272.16, 96.49) --
	(273.26, 98.89) --
	(274.37,102.80) --
	(275.47,106.11) --
	(276.57,108.91) --
	(277.67,113.20) --
	(278.77,115.18) --
	(279.87,115.67) --
	(280.97,116.38) --
	(282.07,117.12) --
	(283.17,133.74) --
	(284.28,156.06) --
	(285.38,156.59) --
	(286.48,156.83) --
	(287.58,157.35) --
	(288.68,157.40) --
	(289.78,157.81) --
	(290.88,158.06) --
	(291.98,158.09) --
	(293.09,158.31) --
	(294.19,158.40) --
	(295.29,158.53) --
	(296.39,158.54) --
	(297.49,158.54) --
	(298.59,158.54) --
	(299.69,158.98) --
	(300.79,159.35) --
	(301.89,160.54) --
	(303.00,161.72) --
	(304.10,162.36) --
	(305.20,162.97) --
	(306.30,163.25) --
	(307.40,164.34) --
	(308.50,165.36) --
	(309.60,166.38) --
	(310.70,166.55) --
	(311.80,166.60) --
	(312.91,166.80) --
	(314.01,166.89) --
	(315.11,166.95) --
	(316.21,167.20) --
	(317.31,167.79) --
	(318.41,168.62) --
	(319.51,169.25) --
	(320.61,169.47) --
	(321.71,169.59) --
	(322.82,169.73) --
	(323.92,169.95) --
	(325.02,170.30) --
	(326.12,170.53) --
	(327.22,170.60) --
	(328.32,170.64) --
	(329.42,170.65) --
	(330.52,170.65) --
	(331.62,170.69) --
	(332.73,170.95) --
	(333.83,171.29) --
	(334.93,171.33) --
	(336.03,171.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.92, 50.80) -- (336.03, 50.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.92, 50.80) -- (225.92, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.94, 50.80) -- (247.94, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.96, 50.80) -- (269.96, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.98, 50.80) -- (291.98, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.01, 50.80) -- (314.01, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.03, 50.80) -- (336.03, 45.82);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (225.92, 32.87) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (247.94, 32.87) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (269.96, 32.87) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (291.98, 32.87) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (314.01, 32.87) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (336.03, 32.87) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.51, 55.43) -- (221.51,171.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.51, 55.43) -- (216.53, 55.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.51, 78.61) -- (216.53, 78.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.51,101.79) -- (216.53,101.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.51,124.98) -- (216.53,124.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.51,148.16) -- (216.53,148.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.51,171.34) -- (216.53,171.34);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (209.56, 55.43) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (209.56, 78.61) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (209.56,101.79) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (209.56,124.98) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (209.56,148.16) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (209.56,171.34) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.51, 50.80) --
	(340.43, 50.80) --
	(340.43,175.97) --
	(221.51,175.97) --
	(221.51, 50.80);
\end{scope}
\begin{scope}
\path[clip] (180.67,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (280.97,192.96) {\bfseries Sweden};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (280.97, 12.95) {s};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (189.64,113.38) {Variance profile};
\end{scope}
\begin{scope}
\path[clip] (221.51, 50.80) rectangle (340.43,175.97);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (221.51, 50.80) -- (340.43,175.97);
\end{scope}
\end{tikzpicture}


==> varianceprofile5.tex <==
% Created by tikzDevice version 0.12.3 on 2020-03-24 10:47:24
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,433.62);
\begin{scope}
\path[clip] ( 40.84,267.61) rectangle (159.76,392.78);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.24,272.24) --
	( 46.34,273.83) --
	( 47.44,274.48) --
	( 48.54,275.20) --
	( 49.65,277.98) --
	( 50.75,279.03) --
	( 51.85,279.36) --
	( 52.95,279.81) --
	( 54.05,280.31) --
	( 55.15,280.61) --
	( 56.25,280.92) --
	( 57.35,282.73) --
	( 58.45,285.18) --
	( 59.56,286.92) --
	( 60.66,287.57) --
	( 61.76,287.93) --
	( 62.86,288.05) --
	( 63.96,288.35) --
	( 65.06,288.45) --
	( 66.16,288.56) --
	( 67.26,288.70) --
	( 68.36,289.03) --
	( 69.47,289.38) --
	( 70.57,289.70) --
	( 71.67,290.23) --
	( 72.77,290.61) --
	( 73.87,291.56) --
	( 74.97,293.04) --
	( 76.07,294.12) --
	( 77.17,295.34) --
	( 78.27,296.69) --
	( 79.38,298.69) --
	( 80.48,301.29) --
	( 81.58,301.95) --
	( 82.68,302.30) --
	( 83.78,303.24) --
	( 84.88,304.11) --
	( 85.98,305.84) --
	( 87.08,307.27) --
	( 88.18,308.41) --
	( 89.29,309.74) --
	( 90.39,311.30) --
	( 91.49,312.98) --
	( 92.59,314.74) --
	( 93.69,316.42) --
	( 94.79,317.27) --
	( 95.89,318.40) --
	( 96.99,319.07) --
	( 98.10,319.99) --
	( 99.20,320.49) --
	(100.30,322.50) --
	(101.40,324.96) --
	(102.50,343.52) --
	(103.60,367.24) --
	(104.70,369.39) --
	(105.80,371.30) --
	(106.90,372.88) --
	(108.01,374.11) --
	(109.11,377.02) --
	(110.21,378.81) --
	(111.31,379.68) --
	(112.41,380.36) --
	(113.51,381.60) --
	(114.61,382.25) --
	(115.71,382.63) --
	(116.81,382.68) --
	(117.92,382.69) --
	(119.02,382.71) --
	(120.12,382.82) --
	(121.22,383.11) --
	(122.32,383.58) --
	(123.42,384.13) --
	(124.52,384.91) --
	(125.62,385.14) --
	(126.72,385.48) --
	(127.83,385.93) --
	(128.93,386.20) --
	(130.03,386.36) --
	(131.13,386.40) --
	(132.23,386.51) --
	(133.33,386.58) --
	(134.43,386.76) --
	(135.53,386.83) --
	(136.64,386.88) --
	(137.74,386.99) --
	(138.84,387.07) --
	(139.94,387.08) --
	(141.04,387.09) --
	(142.14,387.10) --
	(143.24,387.11) --
	(144.34,387.12) --
	(145.44,387.14) --
	(146.55,387.15) --
	(147.65,387.17) --
	(148.75,387.17) --
	(149.85,387.23) --
	(150.95,387.26) --
	(152.05,387.32) --
	(153.15,387.56) --
	(154.25,387.71) --
	(155.35,388.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.24,267.61) -- (155.35,267.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.24,267.61) -- ( 45.24,262.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.26,267.61) -- ( 67.26,262.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.29,267.61) -- ( 89.29,262.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.31,267.61) -- (111.31,262.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.33,267.61) -- (133.33,262.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.35,267.61) -- (155.35,262.63);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 45.24,249.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 67.26,249.68) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 89.29,249.68) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (111.31,249.68) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (133.33,249.68) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (155.35,249.68) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,272.24) -- ( 40.84,388.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,272.24) -- ( 35.86,272.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,295.42) -- ( 35.86,295.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,318.60) -- ( 35.86,318.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,341.79) -- ( 35.86,341.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,364.97) -- ( 35.86,364.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,388.15) -- ( 35.86,388.15);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88,272.24) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88,295.42) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88,318.60) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88,341.79) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88,364.97) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88,388.15) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,267.61) --
	(159.76,267.61) --
	(159.76,392.78) --
	( 40.84,392.78) --
	( 40.84,267.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,216.81) rectangle (180.67,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (100.30,409.77) {\bfseries Switzerland};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (100.30,229.76) {s};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (  8.96,330.19) {Variance profile};
\end{scope}
\begin{scope}
\path[clip] ( 40.84,267.61) rectangle (159.76,392.78);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 40.84,267.61) -- (159.76,392.78);
\end{scope}
\begin{scope}
\path[clip] (221.51,267.61) rectangle (340.43,392.78);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.92,272.24) --
	(227.02,275.49) --
	(228.12,276.03) --
	(229.22,276.15) --
	(230.32,276.38) --
	(231.42,276.47) --
	(232.52,276.53) --
	(233.62,276.56) --
	(234.72,276.79) --
	(235.83,276.95) --
	(236.93,277.47) --
	(238.03,277.79) --
	(239.13,277.86) --
	(240.23,277.86) --
	(241.33,277.95) --
	(242.43,278.03) --
	(243.53,278.41) --
	(244.63,278.70) --
	(245.74,278.73) --
	(246.84,278.78) --
	(247.94,279.07) --
	(249.04,279.11) --
	(250.14,279.12) --
	(251.24,279.24) --
	(252.34,279.66) --
	(253.44,279.97) --
	(254.55,280.68) --
	(255.65,282.46) --
	(256.75,283.94) --
	(257.85,285.04) --
	(258.95,285.37) --
	(260.05,285.93) --
	(261.15,285.98) --
	(262.25,286.08) --
	(263.35,286.49) --
	(264.46,290.35) --
	(265.56,292.80) --
	(266.66,295.37) --
	(267.76,298.80) --
	(268.86,317.06) --
	(269.96,332.17) --
	(271.06,332.21) --
	(272.16,332.25) --
	(273.26,332.47) --
	(274.37,333.54) --
	(275.47,334.40) --
	(276.57,335.12) --
	(277.67,335.50) --
	(278.77,336.59) --
	(279.87,338.07) --
	(280.97,342.81) --
	(282.07,349.65) --
	(283.17,357.14) --
	(284.28,362.29) --
	(285.38,362.98) --
	(286.48,363.23) --
	(287.58,363.48) --
	(288.68,364.66) --
	(289.78,365.50) --
	(290.88,366.54) --
	(291.98,367.83) --
	(293.09,368.58) --
	(294.19,368.77) --
	(295.29,369.33) --
	(296.39,369.86) --
	(297.49,370.46) --
	(298.59,370.98) --
	(299.69,371.42) --
	(300.79,371.46) --
	(301.89,371.80) --
	(303.00,373.11) --
	(304.10,374.36) --
	(305.20,375.20) --
	(306.30,375.28) --
	(307.40,375.30) --
	(308.50,375.33) --
	(309.60,375.96) --
	(310.70,376.28) --
	(311.80,376.89) --
	(312.91,377.74) --
	(314.01,378.19) --
	(315.11,378.20) --
	(316.21,378.20) --
	(317.31,378.27) --
	(318.41,378.31) --
	(319.51,378.32) --
	(320.61,378.35) --
	(321.71,378.41) --
	(322.82,378.47) --
	(323.92,378.51) --
	(325.02,378.59) --
	(326.12,378.98) --
	(327.22,379.22) --
	(328.32,379.82) --
	(329.42,380.87) --
	(330.52,381.75) --
	(331.62,382.18) --
	(332.73,382.60) --
	(333.83,384.24) --
	(334.93,384.99) --
	(336.03,388.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.92,267.61) -- (336.03,267.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.92,267.61) -- (225.92,262.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.94,267.61) -- (247.94,262.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.96,267.61) -- (269.96,262.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.98,267.61) -- (291.98,262.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.01,267.61) -- (314.01,262.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.03,267.61) -- (336.03,262.63);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (225.92,249.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (247.94,249.68) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (269.96,249.68) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (291.98,249.68) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (314.01,249.68) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (336.03,249.68) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.51,272.24) -- (221.51,388.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.51,272.24) -- (216.53,272.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.51,295.42) -- (216.53,295.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.51,318.60) -- (216.53,318.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.51,341.79) -- (216.53,341.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.51,364.97) -- (216.53,364.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.51,388.15) -- (216.53,388.15);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (209.56,272.24) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (209.56,295.42) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (209.56,318.60) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (209.56,341.79) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (209.56,364.97) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (209.56,388.15) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.51,267.61) --
	(340.43,267.61) --
	(340.43,392.78) --
	(221.51,392.78) --
	(221.51,267.61);
\end{scope}
\begin{scope}
\path[clip] (180.67,216.81) rectangle (361.35,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (280.97,409.77) {\bfseries United Kingdom};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (280.97,229.76) {s};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (189.64,330.19) {Variance profile};
\end{scope}
\begin{scope}
\path[clip] (221.51,267.61) rectangle (340.43,392.78);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (221.51,267.61) -- (340.43,392.78);
\end{scope}
\begin{scope}
\path[clip] ( 40.84, 50.80) rectangle (159.76,175.97);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.24, 55.43) --
	( 46.34, 55.50) --
	( 47.44, 56.00) --
	( 48.54, 56.87) --
	( 49.65, 57.61) --
	( 50.75, 57.77) --
	( 51.85, 58.10) --
	( 52.95, 60.20) --
	( 54.05, 67.87) --
	( 55.15, 75.34) --
	( 56.25, 79.64) --
	( 57.35, 81.92) --
	( 58.45, 83.41) --
	( 59.56, 84.78) --
	( 60.66, 85.76) --
	( 61.76, 86.16) --
	( 62.86, 86.65) --
	( 63.96, 87.73) --
	( 65.06, 88.16) --
	( 66.16, 88.69) --
	( 67.26, 88.80) --
	( 68.36, 88.82) --
	( 69.47, 89.27) --
	( 70.57, 89.46) --
	( 71.67, 90.04) --
	( 72.77, 90.74) --
	( 73.87, 91.46) --
	( 74.97, 93.30) --
	( 76.07, 94.73) --
	( 77.17, 96.48) --
	( 78.27, 98.36) --
	( 79.38,101.90) --
	( 80.48,105.57) --
	( 81.58,110.66) --
	( 82.68,114.51) --
	( 83.78,117.18) --
	( 84.88,118.43) --
	( 85.98,119.46) --
	( 87.08,120.02) --
	( 88.18,120.15) --
	( 89.29,120.24) --
	( 90.39,120.26) --
	( 91.49,120.28) --
	( 92.59,120.61) --
	( 93.69,121.35) --
	( 94.79,121.81) --
	( 95.89,122.11) --
	( 96.99,122.76) --
	( 98.10,125.23) --
	( 99.20,126.53) --
	(100.30,127.81) --
	(101.40,129.24) --
	(102.50,130.21) --
	(103.60,131.58) --
	(104.70,131.76) --
	(105.80,133.44) --
	(106.90,134.47) --
	(108.01,135.55) --
	(109.11,137.20) --
	(110.21,139.55) --
	(111.31,140.43) --
	(112.41,141.71) --
	(113.51,143.52) --
	(114.61,145.22) --
	(115.71,147.05) --
	(116.81,148.17) --
	(117.92,148.73) --
	(119.02,148.90) --
	(120.12,148.91) --
	(121.22,149.15) --
	(122.32,150.51) --
	(123.42,152.33) --
	(124.52,154.98) --
	(125.62,156.30) --
	(126.72,157.91) --
	(127.83,160.13) --
	(128.93,162.23) --
	(130.03,163.07) --
	(131.13,163.19) --
	(132.23,163.22) --
	(133.33,163.27) --
	(134.43,163.32) --
	(135.53,163.66) --
	(136.64,164.04) --
	(137.74,164.15) --
	(138.84,164.28) --
	(139.94,164.48) --
	(141.04,164.64) --
	(142.14,164.85) --
	(143.24,165.00) --
	(144.34,165.14) --
	(145.44,165.25) --
	(146.55,165.31) --
	(147.65,165.33) --
	(148.75,165.35) --
	(149.85,165.40) --
	(150.95,165.65) --
	(152.05,166.35) --
	(153.15,167.35) --
	(154.25,169.40) --
	(155.35,171.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.24, 50.80) -- (155.35, 50.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.24, 50.80) -- ( 45.24, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.26, 50.80) -- ( 67.26, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.29, 50.80) -- ( 89.29, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.31, 50.80) -- (111.31, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.33, 50.80) -- (133.33, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.35, 50.80) -- (155.35, 45.82);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 45.24, 32.87) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 67.26, 32.87) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 89.29, 32.87) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (111.31, 32.87) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (133.33, 32.87) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (155.35, 32.87) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84, 55.43) -- ( 40.84,171.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84, 55.43) -- ( 35.86, 55.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84, 78.61) -- ( 35.86, 78.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,101.79) -- ( 35.86,101.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,124.98) -- ( 35.86,124.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,148.16) -- ( 35.86,148.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,171.34) -- ( 35.86,171.34);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88, 55.43) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88, 78.61) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88,101.79) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88,124.98) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88,148.16) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88,171.34) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84, 50.80) --
	(159.76, 50.80) --
	(159.76,175.97) --
	( 40.84,175.97) --
	( 40.84, 50.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (100.30,192.96) {\bfseries United States};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (100.30, 12.95) {s};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (  8.96,113.38) {Variance profile};
\end{scope}
\begin{scope}
\path[clip] ( 40.84, 50.80) rectangle (159.76,175.97);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 40.84, 50.80) -- (159.76,175.97);
\end{scope}
\end{tikzpicture}

